Multi-objective Electric Vehicle Charging Strategies at Energy Hubs with Justice-informed Profit Distribution among Users

This paper studies potential energy cost savings in electric vehicle (EV) charging hubs when users allow cooperative vehicle-to-grid (V2G), and how such savings should be redistributed. To this end, we present multi-objective operational strategies and justice-informed profit sharing methods for a charging energy hub equipped with a battery storage system and solar panels. Specifically, we first frame the dynamic energy hub operational problem aiming to minimize a combination of grid costs and emissions, accounting for time-varying prices and energy mix as well as storage system and EV battery degradation, which is especially relevant when considering V2G operations. We parse the problem as a second-order conic program that can be efficiently solved to global optimality. Our real-world case-study shows the importance of flexibility for hub operation: Equipping a charging station with a stationary battery and leveraging dynamic V2G can significantly reduce the total costs and emissions compared to conventional settings without a battery or dynamic charging by more than 10%. To redistribute these cost benefits to users, we compare standard Nash bargaining with a justice-informed sufficientarian version which caps charging prices to safeguard adequate access to affordable charging. Our results show that the sufficientarian approach better accounts for inequalities in flexibility capital without significantly affecting aggregate costs, highlighting how justice-informed pricing only marginally affects total revenues.

==> Figures/Ch_energy_hub_model/ceh_main_V5.tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ceh_main_V4.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.93631736bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93819521)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0.05){\includegraphics[width=0.9\unitlength]{Figures/Ch_energy_hub_model/ceh_main_V5_NOTEXT.pdf}}%
    \put(0.41,0.54){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\mathrm{ev}}$\end{tabular}}}}%
    \put(0.41,0.3){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{\mathrm{ev}}$\end{tabular}}}}%
    \put(0.49,0.58){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texteuro\end{tabular}}}}%
    \put(0.03,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V2G charging\end{tabular}}}}%
    \put(0.525,0.845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Grid\end{tabular}}}}%
    % \put(0.785,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Battery\end{tabular}}}}%
    \put(0.805,0.315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BESS\end{tabular}}}}%
%    \put(0.52,0.001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Solar\end{tabular}}}}%
    \put(0.66,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lc]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Solar\end{tabular}}}}%
    \put(0.58,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_\mathrm{pv}$\end{tabular}}}}%
    \put(0.705,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_\mathrm{b}$\end{tabular}}}}%
    \put(0.58,0.585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_\mathrm{g}$\end{tabular}}}}%
    \put(0.34,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_\mathrm{ev}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

